The particle background of the X-IFU instrument

In this paper we are going to review the latest estimates for the particle background expected on the X-IFU instrument onboard of the ATHENA mission. The particle background is induced by two different particle populations: the so called "soft protons" and the Cosmic rays. The first component is composed of low energy particles (< 100s keV) that get funnelled by the mirrors towards the focal plane, losing part of their energy inside the filters and inducing background counts inside the instrument sensitivity band. The latter component is induced by high energy particles (> 100 MeV) that possess enough energy to cross the spacecraft and reach the detector from any direction, depositing a small fraction of their energy inside the instrument. Both these components are estimated using Monte Carlo simulations and the latest results are presented here.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath
2 setlinewidth
gsave
 .4 setgray fill
grestore
stroke
grestore

